Topological Zero Modes in Monte Carlo Simulations

We present an improvement of global Metropolis updating steps, the instanton hits, used in a hybrid Monte Carlo simulation of the two-flavor Schwinger model with staggered fermions. These hits are designed to change the topological sector of the gauge field. In order to match these hits to an unquenched simulation with pseudofermions, the approximate zero mode structure of the lattice Dirac operator has to be considered explicitly.

==> fluxpic1.tex <==
{\footnotesize 
\unitlength=0.85mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(144.00,50.00)
\put(15.00,35.00){\line(1,0){24.00}}
\put(39.00,35.00){\line(0,1){15.00}}
\put(39.00,50.00){\line(-1,0){24.00}}
\put(15.00,35.00){\line(0,1){15.00}}
\put(16.00,46.00){\makebox(0,0)[lc]{HMC update}}
\put(18.00,39.00){\makebox(0,0)[lc]{of $[U,\Phi]$}}
\put(55.00,35.00){\line(1,0){28.00}}
\put(83.00,35.00){\line(0,1){15.00}}
\put(83.00,50.00){\line(-1,0){28.00}}
\put(55.00,35.00){\line(0,1){15.00}}
\put(56.00,46.00){\makebox(0,0)[lc]{Heatbath: $\Phi$ in}}
\put(56.00,39.00){\makebox(0,0)[lc]{$U$-background}}
\put(105.00,35.00){\line(1,0){19.00}}
\put(124.00,35.00){\line(0,1){15.00}}
\put(124.00,50.00){\line(-1,0){19.00}}
\put(105.00,35.00){\line(0,1){15.00}}
\put(106.00,46.00){\makebox(0,0)[lc]{Determine}}
\put(111.00,39.00){\makebox(0,0)[lc]{$\bar{x}[\Phi]$}}
\put(39.00,42.00){\vector(1,0){16.00}}
\put(83.00,42.00){\vector(1,0){22.00}}
\put(127.00,36.00){\oval(12.00,12.00)[r]}
\put(124.00,42.00){\vector(1,0){3.00}}
\put(127.00,30.00){\vector(-1,0){115.00}}
\put(15.00,10.00){\line(0,1){15.00}}
\put(15.00,25.00){\line(1,0){23.00}}
\put(38.00,25.00){\line(0,-1){15.00}}
\put(38.00,10.00){\line(-1,0){23.00}}
\put(12.00,23.50){\oval(8.00,13.00)[l]}
\put(16.00,21.00){\makebox(0,0)[lc]{Proposal of}}
\put(16.00,14.00){\makebox(0,0)[lc]{$U\pm\Delta U^r_{\bar{x}}$}}
\put(55.00,10.00){\line(0,1){15.00}}
\put(56.00,21.00){\makebox(0,0)[lc]{Metropolis}}
\put(56.00,14.00){\makebox(0,0)[lc]{decision}}
\put(122.00,10.00){\line(0,1){15.00}}
\put(38.00,17.00){\vector(1,0){17.00}}
\put(12.00,17.00){\vector(1,0){3.00}}
\put(09.00,42.00){\vector(1,0){6.00}}
\put(83.00,17.00){\line(0,1){12.00}}
\put(47.00,38.00){\line(0,1){4.00}}
\put(47.00,42.00){\circle*{2.00}}
\put(83.00,17.00){\circle*{2.00}}
\put(122.00,17.00){\vector(1,0){11.00}}
\put(124.00,21.00){\makebox(0,0)[lc]{start}}
\put(124.00,14.00){\makebox(0,0)[lc]{again}}
\put(85.00,27.00){\makebox(0,0)[lc]{iterate}}
\put(85.00,22.00){\makebox(0,0)[lc]{$N_{IH} \times$}}
\put(55.00,25.00){\line(1,0){21.00}}
\put(76.00,25.00){\line(0,-1){15.00}}
\put(76.00,10.00){\line(-1,0){21.00}}
\put(76.00,17.00){\line(1,0){7.00}}
\put(83.00,31.00){\line(0,1){2.00}}
\put(83.00,33.00){\line(-1,0){36.00}}
\put(47.00,33.00){\vector(0,1){5.00}}
\put(98.00,10.00){\line(0,1){15.00}}
\put(98.00,25.00){\line(1,0){24.00}}
\put(98.00,10.00){\line(1,0){24.00}}
\put(99.00,21.00){\makebox(0,0)[lc]{Measurement}}
\put(83.00,17.00){\vector(1,0){15.00}}
\end{picture}
}

